Analytical Models for Energy Consumption in Infrastructure WLAN STAs Carrying TCP Traffic

We develop analytical models for estimating the energy spent by stations (STAs) in infrastructure WLANs when performing TCP controlled file downloads. We focus on the energy spent in radio communication when the STAs are in the Continuously Active Mode (CAM), or in the static Power Save Mode (PSM). Our approach is to develop accurate models for obtaining the fraction of times the STA radios spend in idling, receiving and transmitting. We discuss two traffic models for each mode of operation: (i) each STA performs one large file download, and (ii) the STAs perform short file transfers. We evaluate the rate of STA energy expenditure with long file downloads, and show that static PSM is worse than just using CAM. For short file downloads we compute the number of file downloads that can be completed with given battery capacity, and show that PSM performs better than CAM for this case. We provide a validation of our analytical models using the NS-2 simulator. In contrast to earlier work on analytical modeling of PSM, our models that capture the details of the interactions between the 802.11 MAC in PSM and certain aspects of TCP.

==> PS_server.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{PS_server.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4852,2818)(1201,-3667)
\put(4816,-3571){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$./G/\infty \,\,Server$}%
}}}}
\put(1216,-3121){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$ users downloading}%
}}}}
\put(4051,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N-i$ users in think state}%
}}}}
\end{picture}%


==> embedded_markovchain_ex.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{embedded_markovchain_ex.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7995,2034)(571,-1741)
\put(7741,-736){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}N$W_{max}$}%
}}}}
\end{picture}%


==> emc_psm_FTPlong.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{emc_psm_FTPlong.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14121,12424)(-4154,-8162)
\put(1711,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{43}{51.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{1 + x +y}$}%
}}}}
\put(-584,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{44}{52.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{x + y}$}%
}}}}
\put(-1979,3719){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{43}{51.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{N + 1}$}%
}}}}
\put(7471,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{43}{51.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{N + 1}$}%
}}}}
\put(-1574,-6721){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(-1214,-6091){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{2}$}%
}}}}
\put(-2519,-6406){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{43}{51.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{2}$}%
}}}}
\put(-1124,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{43}{51.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{x}{x + y + 1}$}%
}}}}
\put(1891,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{43}{51.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{y + 1}{x + y + 2}$}%
}}}}
\put(-2564,-4651){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{43}{51.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{2}{3}$}%
}}}}
\put(-1709,-4876){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{43}{51.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{2}$}%
}}}}
\put(2071,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{43}{51.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{x + 1}{x + y + 1}$}%
}}}}
\put(451,-3931){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{43}{51.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{x}{x + y + 1}$}%
}}}}
\put(-494,2189){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{43}{51.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{N + 1}$}%
}}}}
\end{picture}%

